Speech Block Influence: Component-Specific Layer Scoring for Pruning Speech LLMs

Speech LLMs are costly to deploy in resource-constrained settings. Layer pruning can cut this cost, but existing scoring metrics transfer poorly to speech LLMs: they assume a decoder-only architecture with homogeneous token sequences, whereas speech LLMs add encoder and adapter components and process multimodal sequences. We propose Speech Block Influence (SBI), the first layer-importance scoring framework designed for speech LLM pruning that consists of two component-specific scores: SBI-Enc measures the effect of encoder-layer removal at the adapter's output to better reflect downstream impact; SBI-Dec measures layer-wise input-output similarity over text-token positions only to avoid audio-token dominance. Across three speech LLMs, SBI improves pruning robustness, with stronger encoder performance at higher pruning rates and more reliable decoder layer selection by scoring text tokens rather than the audio-dominated full sequence. We further find that text-only calibration yields decoder rankings highly correlated with those from speech-text calibration, suggesting a cheaper alternative to measure decoder layer importance.

==> sbi_dec.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily,
  tok/.style={rounded corners=1pt, minimum width=0.28cm,
              minimum height=0.36cm, inner sep=0pt},
  aud/.style={tok, fill=orange!35, draw=orange!70!black},
  txt/.style={tok, fill=blue!20, draw=blue!60!black},
  lay/.style={draw, rounded corners=2pt, fill=blue!6, draw=blue!45,
              minimum height=0.44cm, font=\sffamily\scriptsize},
  lbl/.style={font=\sffamily\scriptsize},
  dts/.style={font=\scriptsize, inner sep=0pt},
  brc/.style={decorate, decoration={brace, amplitude=3pt, raise=1pt}},
  frm/.style={draw=gray!60, densely dotted, rounded corners=2pt},
  flw/.style={->, very thin, gray!50},
  cmp/.style={<->, semithick, gray!70!black, dashed},
  >={Stealth[length=1.2mm]}
]
\def\dx{0.46}      % token spacing
\def\gap{0.24}     % extra space between audio and text
\def\yin{0}        % layer input row
\def\yout{1.5}     % layer output row
\def\ylay{0.75}    % layer centre
% x positions: audio slots 0..8 (slot 6 = dots), text slots 9..11 (slot 10 = dots)
\pgfmathsetmacro{\xAl}{0}               % first audio
\pgfmathsetmacro{\xAr}{8*\dx}           % last audio
\pgfmathsetmacro{\xTl}{9*\dx+\gap}      % first text
\pgfmathsetmacro{\xTr}{11*\dx+\gap}     % last text
\pgfmathsetmacro{\xMid}{(\xAl+\xTr)/2}
\pgfmathsetmacro{\wLay}{\xTr-\xAl+0.5}

\node[lay, minimum width=\wLay cm] (L) at (\xMid,\ylay) {decoder layer $\ell$};

% tokens, dots and frame on both rows
\foreach \yy in {\yin,\yout}{
  \foreach \i in {0,...,5,7,8}{ \node[aud] at (\i*\dx,\yy) {}; }
  \node[dts] at (6*\dx,\yy) {$\cdots$};
  \foreach \i in {9,11}{ \node[txt] at (\i*\dx+\gap,\yy) {}; }
  \node[dts] at (10*\dx+\gap,\yy) {$\cdots$};
  \draw[frm] (\xAl-0.2,\yy-0.24) rectangle (\xTr+0.2,\yy+0.24);
}
% input token -> layer, layer -> output token
\foreach \x in {0,1,2,3,4,5,7,8}{
  \draw[flw] (\x*\dx,\yin+0.18) -- (\x*\dx,\ylay-0.22);
  \draw[flw] (\x*\dx,\ylay+0.22) -- (\x*\dx,\yout-0.18);
}
\foreach \x in {9,11}{
  \draw[flw] (\x*\dx+\gap,\yin+0.18) -- (\x*\dx+\gap,\ylay-0.22);
  \draw[flw] (\x*\dx+\gap,\ylay+0.22) -- (\x*\dx+\gap,\yout-0.18);
}

% BI compares each position's input and output
\draw[cmp] (\xTr+0.27,\yin) to[bend right=50]
  node[midway, right, lbl] {$\mathrm{BI}^{\mathcal{A}\cup\mathcal{T}}_\ell$} (\xTr+0.27,\yout);

% row labels
\node[lbl, anchor=east] at (\xAl-0.3,\yout) {$\mathbf{h}^{(n)}_{\ell+1}$};
\node[lbl, anchor=east] at (\xAl-0.3,\yin)  {$\mathbf{h}^{(n)}_{\ell}$};

% group labels above output row
\node[lbl, orange!70!black] at ({(\xAl+\xAr)/2},\yout+0.42) {audio tokens};
\node[lbl, blue!60!black]   at ({(\xTl+\xTr)/2},\yout+0.42) {text tokens};

% braces
\draw[brc, orange!70!black] (\xAr+0.2,-0.36) -- (\xAl-0.2,-0.36)
  node[midway, below=4pt, lbl] {$\mathrm{BI}^{\mathcal{A}}_\ell$};
\draw[brc, blue!60!black]  (\xTr+0.2,-0.36) -- (\xTl-0.2,-0.36)
  node[midway, below=4pt, lbl] {$\SBIdec_\ell$};
\end{tikzpicture}}

==> sbi_enc.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily,
  lay/.style={draw, rounded corners=1.5pt, minimum width=0.40cm,
              minimum height=0.82cm, inner sep=0pt, fill=blue!6, draw=blue!45,
              font=\sffamily\tiny},
  layx/.style={lay, dashed, fill=white, draw=red!70!black, text=red!70!black},
  adp/.style={draw, rounded corners=1.5pt, minimum width=0.38cm,
              minimum height=1.05cm, inner sep=0pt, fill=blue!18, draw=blue!50,
              font=\fontsize{6}{7}\selectfont},
  inp/.style={minimum width=0.62cm, minimum height=0.50cm, inner sep=1pt,
              font=\sffamily\scriptsize},
  aud/.style={rounded corners=1pt, minimum width=0.28cm,
              minimum height=0.36cm, inner sep=0pt,
              fill=orange!35, draw=orange!70!black},
  lbl/.style={font=\sffamily\scriptsize},
  dts/.style={font=\scriptsize, inner sep=0pt},
  frm/.style={draw=gray!60, densely dotted, rounded corners=2pt},
  cmp/.style={<->, semithick, gray!70!black, dashed},
  >={Stealth[length=1.5mm]}
]
\def\dx{0.46}    % adapter-output token spacing
\def\xt{3.45}    % first adapter-output token
\node[inp] (xin) at (-1.05,0.70) {$\mathbf{x}^{(n)}$};
\foreach \row/\yy/\sty in {u/1.55/lay, p/-0.15/layx}{
  \node[lay]  (\row L1) at (0.00,\yy) {$1$};
  \node[dts]  at (0.42,\yy) {$\cdots$};
  \node[\sty] (\row L2) at (0.84,\yy) {$\ell$};
  \node[dts]  at (1.26,\yy) {$\cdots$};
  \node[lay]  (\row L3) at (1.72,\yy) {$L_{\mathrm{enc}}$};
  \node[adp]  (\row ad) at (2.62,\yy) {\rotatebox{90}{adapter}};
  \draw[->] (\row L3.east) -- (\row ad.west);
  \draw[->] (xin.east) -- (\row L1.west);
}
%%% adapter outputs, framed
\foreach \yy/\r in {1.55/u, -0.15/p}{
  \foreach \i in {0,1,2,3,5}{ \node[aud] at (\xt+\i*\dx,\yy) {}; }
  \node[dts] at (\xt+4*\dx,\yy) {$\cdots$};
  \draw[frm] (\xt-0.26,\yy-0.30) rectangle (\xt+5*\dx+0.26,\yy+0.30);
  \coordinate (\r-fr) at (\xt+5*\dx+0.26,\yy);
  \draw[->] (\r ad.east) -- (\xt-0.26,\yy);
}
%%% encoder boundary + labels
\foreach \yy in {1.55,-0.15}{
  \draw[rounded corners=2.5pt, gray!60]
        (-0.36,\yy-0.56) rectangle (2.08,\yy+0.56);}
\node[lbl] at (0.86,0.70) {speech encoder};
\node[lbl] at (\xt+2.5*\dx,1.55+0.50) {$\mathbf{a}^{(n)}$};
\node[lbl] at (\xt+2.5*\dx,-0.15-0.58) {$\mathbf{a}^{(n)}_{\setminus\ell}$};
%%% AI compares the two adapter outputs position by position
\draw[cmp] ([xshift=2pt]p-fr) to[bend right=50]
  node[midway, right, lbl] {$\SBIenc_\ell$} ([xshift=2pt]u-fr);
\end{tikzpicture}}
